Primed decomposition tableaux and extended queer crystals

Our previous work introduced a category of extended queer crystals, whose connected normal objects have unique highest weight elements and characters that are Schur $Q$-polynomials. The initial models for such crystals were based on semistandard shifted tableaux. Here, we introduce a simpler construction using certain "primed" decomposition tableaux, which slightly generalize the decomposition tableaux used in work of Grantcharov et al. This leads to a new, shorter proof of the highest weight properties of the normal subcategory of extended queer crystals. Along the way, we analyze a primed extension of Grantcharov et al.'s insertion scheme for decomposition tableaux.

==> qq3-dec-tableau-crystal.tex <==
\ytableausetup{boxsize = .5cm,aligntableaux=center}

\begin{tikzpicture}[>=latex,line join=bevel,xscale=0.27]
  \pgfsetlinewidth{1bp}
\small%
\pgfsetcolor{black}
  % Edge: -286544571657362574 -> 3056459008733410920
  \pgfsetcolor{teal}
  \draw [->,dotted] (957.99bp,288.59bp) .. controls (912.79bp,278.21bp) and (854.21bp,264.77bp)  .. (797.15bp,251.67bp);
  % Edge: -286544571657362574 -> 1871282521413805686
  \pgfsetcolor{red}
  \draw [->,solid] (1034.7bp,287.7bp) .. controls (1037.0bp,279.9bp) and (1039.8bp,270.51bp)  .. (1045.4bp,252.1bp);
  % Edge: -6592129423693510550 -> 9188088234005817676
  \pgfsetcolor{blue}
  \draw [->,dashed] (125.3bp,287.7bp) .. controls (114.88bp,279.14bp) and (103.02bp,268.66bp)  .. (85.664bp,252.1bp);
  % Edge: -6592129423693510550 -> 9188088234005817676
  \draw [->,solid] (137.13bp,287.7bp) .. controls (128.31bp,278.97bp) and (116.53bp,268.24bp)  .. (97.454bp,252.1bp);
  % Edge: -6592129423693510550 -> -489027960882102274
  \pgfsetcolor{red}
  \draw [->,solid] (171.26bp,287.7bp) .. controls (181.74bp,278.97bp) and (194.61bp,268.24bp)  .. (213.97bp,252.1bp);
  % Edge: 655780452439251464 -> -6642365514667994244
  \pgfsetcolor{blue}
  \draw [->,dashed] (390.58bp,71.697bp) .. controls (389.79bp,63.983bp) and (389.56bp,54.712bp)  .. (390.6bp,36.104bp);
  % Edge: 655780452439251464 -> -6642365514667994244
  \draw [->,solid] (402.42bp,71.697bp) .. controls (403.21bp,63.983bp) and (403.44bp,54.712bp)  .. (402.4bp,36.104bp);
  % Edge: 5062438224516655122 -> -7816051853733484223
  \pgfsetcolor{red}
  \draw [->,solid] (636.29bp,145.46bp) .. controls (686.74bp,134.7bp) and (754.06bp,120.33bp)  .. (816.92bp,106.92bp);
  % Edge: -2806667480163488444 -> -6642365514667994244
  \draw [->,solid] (274.13bp,71.876bp) .. controls (296.28bp,62.307bp) and (324.06bp,50.3bp)  .. (357.0bp,36.068bp);
  % Edge: -781593389924209127 -> -2806667480163488444
  \pgfsetcolor{blue}
  \draw [->,dashed] (228.58bp,143.7bp) .. controls (227.79bp,135.98bp) and (227.56bp,126.71bp)  .. (228.6bp,108.1bp);
  % Edge: -781593389924209127 -> -2806667480163488444
  \draw [->,solid] (240.42bp,143.7bp) .. controls (241.21bp,135.98bp) and (241.44bp,126.71bp)  .. (240.4bp,108.1bp);
  % Edge: -363984433430196327 -> -843118640862285511
  \pgfsetcolor{red}
  \draw [->,solid] (1174.1bp,215.88bp) .. controls (1152.6bp,206.31bp) and (1125.7bp,194.3bp)  .. (1093.8bp,180.07bp);
  % Edge: 9004562760368391128 -> -8950346937471405654
  \draw [->,solid] (685.4bp,143.88bp) .. controls (662.33bp,134.26bp) and (633.36bp,122.19bp)  .. (599.46bp,108.07bp);
  % Edge: 8916840717764087162 -> 9004562760368391128
  \pgfsetcolor{blue}
  \draw [->,dashed] (842.22bp,215.88bp) .. controls (819.31bp,206.35bp) and (791.72bp,194.41bp)  .. (759.87bp,180.07bp);
  % Edge: 8916840717764087162 -> 9004562760368391128
  \draw [->,solid] (854.01bp,215.88bp) .. controls (832.91bp,206.26bp) and (805.26bp,194.19bp)  .. (771.65bp,180.07bp);
  % Edge: 6319611768360063065 -> 3056459008733410920
  \pgfsetcolor{red}
  \draw [->,solid] (709.44bp,287.7bp) .. controls (711.67bp,279.9bp) and (714.35bp,270.51bp)  .. (719.61bp,252.1bp);
  % Edge: 8326869520946958260 -> 9188088234005817676
  \pgfsetcolor{teal}
  \draw [->,dotted] (285.88bp,287.97bp) .. controls (245.19bp,277.87bp) and (193.47bp,265.03bp)  .. (141.43bp,252.11bp);
  % Edge: 8326869520946958260 -> -398795439596864374
  \pgfsetcolor{red}
  \draw [->,solid] (364.63bp,287.7bp) .. controls (369.35bp,279.64bp) and (375.06bp,269.89bp)  .. (385.48bp,252.1bp);
  % Edge: -7531681690163202665 -> -7816051853733484223
  \pgfsetcolor{blue}
  \draw [->,dashed] (885.58bp,143.7bp) .. controls (884.79bp,135.98bp) and (884.56bp,126.71bp)  .. (885.6bp,108.1bp);
  % Edge: -7531681690163202665 -> -7816051853733484223
  \draw [->,solid] (897.42bp,143.7bp) .. controls (898.21bp,135.98bp) and (898.44bp,126.71bp)  .. (897.4bp,108.1bp);
  % Edge: 2662191123620191393 -> 655780452439251464
  \pgfsetcolor{red}
  \draw [->,solid] (145.21bp,145.29bp) .. controls (196.39bp,134.23bp) and (264.87bp,119.44bp)  .. (327.36bp,105.94bp);
  % Edge: 3056459008733410920 -> -7531681690163202665
  \draw [->,solid] (765.35bp,215.88bp) .. controls (788.28bp,206.26bp) and (817.08bp,194.19bp)  .. (850.78bp,180.07bp);
  % Edge: 9188088234005817676 -> 2662191123620191393
  \draw [->,solid] (72.5bp,215.7bp) .. controls (72.5bp,207.98bp) and (72.5bp,198.71bp)  .. (72.5bp,180.1bp);
  % Edge: -3869914537050952858 -> 32186332844235055
  \draw [->,solid] (909.15bp,431.88bp) .. controls (930.75bp,422.31bp) and (957.85bp,410.3bp)  .. (989.97bp,396.07bp);
  % Edge: -3869914537050952858 -> 1732378363457546964
  \pgfsetcolor{teal}
  \draw [->,dotted] (829.89bp,431.88bp) .. controls (807.1bp,422.26bp) and (778.47bp,410.19bp)  .. (744.98bp,396.07bp);
  % Edge: -3869914537050952858 -> -2872264566860370047
  \pgfsetcolor{blue}
  \draw [->,dashed] (864.58bp,431.7bp) .. controls (863.79bp,423.98bp) and (863.56bp,414.71bp)  .. (864.6bp,396.1bp);
  % Edge: -3869914537050952858 -> -2872264566860370047
  \draw [->,solid] (876.42bp,431.7bp) .. controls (877.21bp,423.98bp) and (877.44bp,414.71bp)  .. (876.4bp,396.1bp);
  % Edge: -2985693444696228950 -> -6385912922002902734
  \draw [->,solid] (529.39bp,287.7bp) .. controls (533.99bp,279.64bp) and (539.56bp,269.89bp)  .. (549.73bp,252.1bp);
  % Edge: -2985693444696228950 -> -489027960882102274
  \pgfsetcolor{teal}
  \draw [->,dotted] (450.15bp,287.97bp) .. controls (409.03bp,277.87bp) and (356.76bp,265.03bp)  .. (304.17bp,252.11bp);
  % Edge: -2985693444696228950 -> -398795439596864374
  \pgfsetcolor{blue}
  \draw [->,dashed] (489.17bp,287.88bp) .. controls (472.8bp,278.64bp) and (452.42bp,267.13bp)  .. (425.95bp,252.19bp);
  % Edge: 32186332844235055 -> -286544571657362574
  \draw [->,dashed] (1028.7bp,359.7bp) .. controls (1028.9bp,351.98bp) and (1029.0bp,342.71bp)  .. (1029.3bp,324.1bp);
  % Edge: 32186332844235055 -> 2201001821826252900
  \draw [->,solid] (1070.8bp,359.88bp) .. controls (1094.7bp,350.22bp) and (1124.7bp,338.09bp)  .. (1159.3bp,324.07bp);
  % Edge: 32186332844235055 -> 3092341077276365493
  \pgfsetcolor{teal}
  \draw [->,dotted] (989.11bp,359.88bp) .. controls (967.11bp,350.31bp) and (939.49bp,338.3bp)  .. (906.76bp,324.07bp);
  % Edge: -6385912922002902734 -> 5062438224516655122
  \pgfsetcolor{blue}
  \draw [->,dashed] (554.57bp,215.7bp) .. controls (554.22bp,207.98bp) and (554.52bp,198.71bp)  .. (556.63bp,180.1bp);
  % Edge: -6385912922002902734 -> 5062438224516655122
  \draw [->,solid] (566.4bp,215.7bp) .. controls (567.64bp,207.98bp) and (568.4bp,198.71bp)  .. (568.42bp,180.1bp);
  % Edge: -6385912922002902734 -> -781593389924209127
  \pgfsetcolor{teal}
  \draw [->,dotted] (484.94bp,216.94bp) .. controls (434.5bp,206.08bp) and (367.88bp,191.73bp)  .. (306.2bp,178.44bp);
  % Edge: 8554553843346936613 -> -6592129423693510550
  \draw [->,dotted] (367.66bp,359.97bp) .. controls (326.25bp,349.87bp) and (273.62bp,337.03bp)  .. (220.65bp,324.11bp);
  % Edge: 8554553843346936613 -> 6319611768360063065
  \pgfsetcolor{blue}
  \draw [->,solid] (502.47bp,359.97bp) .. controls (540.83bp,349.91bp) and (589.55bp,337.14bp)  .. (639.23bp,324.11bp);
  % Edge: 8554553843346936613 -> 8326869520946958260
  \draw [->,dashed] (416.98bp,359.7bp) .. controls (406.63bp,350.97bp) and (393.91bp,340.24bp)  .. (374.78bp,324.1bp);
  % Edge: 8554553843346936613 -> -2985693444696228950
  \pgfsetcolor{red}
  \draw [->,solid] (457.77bp,359.7bp) .. controls (468.0bp,350.97bp) and (480.56bp,340.24bp)  .. (499.46bp,324.1bp);
  % Edge: -6201265644689245022 -> 655780452439251464
  \pgfsetcolor{teal}
  \draw [->,dotted] (398.01bp,143.7bp) .. controls (397.79bp,135.98bp) and (397.52bp,126.71bp)  .. (396.99bp,108.1bp);
  % Edge: -6201265644689245022 -> -8950346937471405654
  \pgfsetcolor{blue}
  \draw [->,dashed] (431.74bp,143.88bp) .. controls (452.71bp,134.26bp) and (480.18bp,122.19bp)  .. (513.6bp,108.07bp);
  % Edge: -6201265644689245022 -> -8950346937471405654
  \draw [->,solid] (443.54bp,143.88bp) .. controls (466.31bp,134.35bp) and (493.73bp,122.41bp)  .. (525.38bp,108.07bp);
  % Edge: 2201001821826252900 -> -363984433430196327
  \draw [->,dashed] (1198.3bp,287.7bp) .. controls (1198.7bp,279.98bp) and (1200.0bp,270.71bp)  .. (1203.9bp,252.1bp);
  % Edge: 2201001821826252900 -> -363984433430196327
  \draw [->,solid] (1210.1bp,287.7bp) .. controls (1212.1bp,279.98bp) and (1213.8bp,270.71bp)  .. (1215.7bp,252.1bp);
  % Edge: 2201001821826252900 -> 8916840717764087162
  \pgfsetcolor{teal}
  \draw [->,dotted] (1128.7bp,288.76bp) .. controls (1081.3bp,278.2bp) and (1019.4bp,264.41bp)  .. (960.2bp,251.21bp);
  % Edge: 1871282521413805686 -> -7531681690163202665
  \draw [->,dotted] (1011.6bp,215.88bp) .. controls (989.87bp,206.31bp) and (962.6bp,194.3bp)  .. (930.27bp,180.07bp);
  % Edge: 1871282521413805686 -> -843118640862285511
  \pgfsetcolor{blue}
  \draw [->,dashed] (1045.8bp,215.7bp) .. controls (1045.6bp,207.98bp) and (1046.0bp,198.71bp)  .. (1048.4bp,180.1bp);
  % Edge: 1871282521413805686 -> -843118640862285511
  \draw [->,solid] (1057.7bp,215.7bp) .. controls (1059.0bp,207.98bp) and (1059.9bp,198.71bp)  .. (1060.2bp,180.1bp);
  % Edge: 1732378363457546964 -> 6319611768360063065
  \draw [->,dashed] (704.5bp,359.7bp) .. controls (704.5bp,351.98bp) and (704.5bp,342.71bp)  .. (704.5bp,324.1bp);
  % Edge: 1732378363457546964 -> 8326869520946958260
  \draw [->,solid] (631.95bp,362.96bp) .. controls (580.22bp,352.89bp) and (508.74bp,338.85bp)  .. (427.35bp,322.33bp);
  % Edge: 1732378363457546964 -> 3092341077276365493
  \pgfsetcolor{red}
  \draw [->,solid] (744.37bp,359.88bp) .. controls (766.66bp,350.31bp) and (794.62bp,338.3bp)  .. (827.76bp,324.07bp);
  % Edge: -2872264566860370047 -> -286544571657362574
  \draw [->,solid] (909.4bp,359.88bp) .. controls (931.13bp,350.31bp) and (958.4bp,338.3bp)  .. (990.73bp,324.07bp);
  % Edge: -2872264566860370047 -> 6319611768360063065
  \pgfsetcolor{teal}
  \draw [->,dotted] (829.89bp,359.88bp) .. controls (807.1bp,350.26bp) and (778.47bp,338.19bp)  .. (744.98bp,324.07bp);
  % Edge: -489027960882102274 -> -781593389924209127
  \pgfsetcolor{blue}
  \draw [->,solid] (234.5bp,215.7bp) .. controls (234.5bp,207.98bp) and (234.5bp,198.71bp)  .. (234.5bp,180.1bp);
  % Edge: -489027960882102274 -> 2662191123620191393
  \draw [->,dashed] (194.87bp,215.88bp) .. controls (172.72bp,206.31bp) and (144.94bp,194.3bp)  .. (112.0bp,180.07bp);
  % Edge: -398795439596864374 -> 2662191123620191393
  \pgfsetcolor{teal}
  \draw [->,dotted] (323.82bp,217.46bp) .. controls (273.88bp,206.64bp) and (207.14bp,192.18bp)  .. (145.1bp,178.73bp);
  % Edge: -398795439596864374 -> -6201265644689245022
  \pgfsetcolor{red}
  \draw [->,solid] (396.24bp,215.7bp) .. controls (396.57bp,207.98bp) and (396.97bp,198.71bp)  .. (397.77bp,180.1bp);
  % Edge: 3092341077276365493 -> 8916840717764087162
  \pgfsetcolor{blue}
  \draw [->,solid] (872.44bp,287.7bp) .. controls (874.67bp,279.9bp) and (877.35bp,270.51bp)  .. (882.61bp,252.1bp);
  % Edge: 3092341077276365493 -> 3056459008733410920
  \draw [->,dashed] (832.52bp,287.88bp) .. controls (813.3bp,278.47bp) and (789.27bp,266.71bp)  .. (759.62bp,252.19bp);
  % Node: -286544571657362574
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1029.5bp,306.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 3056459008733410920
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (724.5bp,234.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1' \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 1871282521413805686
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1050.5bp,234.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: -6592129423693510550
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.5bp,306.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1' \\ *(white) 2 & *(white) 1'\end{ytableau}}$};
\end{scope}
  % Node: 9188088234005817676
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.5bp,234.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1' \\ *(white) 2 & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: -489027960882102274
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.5bp,234.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1' \\ *(white) 3 & *(white) 1'\end{ytableau}}$};
\end{scope}
  % Node: 655780452439251464
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (396.5bp,90.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1' \\ *(white) 3 & *(white) 3'\end{ytableau}}$};
\end{scope}
  % Node: -6642365514667994244
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (396.5bp,18.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 2' \\ *(white) 3 & *(white) 3'\end{ytableau}}$};
\end{scope}
  % Node: 5062438224516655122
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (563.5bp,162.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 2' \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: -7816051853733484223
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (891.5bp,90.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 2' \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: -2806667480163488444
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.5bp,90.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 2' \\ *(white) 3 & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: -781593389924209127
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.5bp,162.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 2' \\ *(white) 3 & *(white) 1'\end{ytableau}}$};
\end{scope}
  % Node: -363984433430196327
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1212.5bp,234.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: -843118640862285511
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1055.5bp,162.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 9004562760368391128
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (726.5bp,162.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: -8950346937471405654
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (558.5bp,90.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 3'\end{ytableau}}$};
\end{scope}
  % Node: 8916840717764087162
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (887.5bp,234.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 1'\end{ytableau}}$};
\end{scope}
  % Node: 6319611768360063065
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (704.5bp,306.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1' \\ *(white) 2 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 8326869520946958260
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (354.5bp,306.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: -398795439596864374
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (395.5bp,234.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: -7531681690163202665
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (891.5bp,162.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1' \\ *(white) 3 & *(white) 3\end{ytableau}}$};
\end{scope}
  % Node: 2662191123620191393
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.5bp,162.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1' \\ *(white) 3 & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: -3869914537050952858
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (870.5bp,450.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 32186332844235055
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1028.5bp,378.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 1732378363457546964
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (704.5bp,378.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 1'\end{ytableau}}$};
\end{scope}
  % Node: -2872264566860370047
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (870.5bp,378.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1 \\ *(white) 2 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: -2985693444696228950
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (519.5bp,306.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1' \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: -6385912922002902734
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (559.5bp,234.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 2' \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 2201001821826252900
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1201.5bp,306.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 2 \\ *(white) 3 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 3092341077276365493
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (867.5bp,306.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 1'\end{ytableau}}$};
\end{scope}
  % Node: 8554553843346936613
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (437.5bp,378.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1' \\ *(white) 2 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: -6201265644689245022
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (398.5bp,162.0bp) node {$\colorbox{lightgray!50}{\begin{ytableau}\none & *(white) 1 \\ *(white) 3 & *(white) 3'\end{ytableau}}$};
\end{scope}
%
\end{tikzpicture}


